DeGauss: Dynamic-Static Decomposition with Gaussian Splatting for Distractor-free 3D Reconstruction

Reconstructing clean, distractor-free 3D scenes from real-world captures remains a significant challenge, particularly in highly dynamic and cluttered settings such as egocentric videos. To tackle this problem, we introduce DeGauss, a simple and robust self-supervised framework for dynamic scene reconstruction based on a decoupled dynamic-static Gaussian Splatting design. DeGauss models dynamic elements with foreground Gaussians and static content with background Gaussians, using a probabilistic mask to coordinate their composition and enable independent yet complementary optimization. DeGauss generalizes robustly across a wide range of real-world scenarios, from casual image collections to long, dynamic egocentric videos, without relying on complex heuristics or extensive supervision. Experiments on benchmarks including NeRF-on-the-go, ADT, AEA, Hot3D, and EPIC-Fields demonstrate that DeGauss consistently outperforms existing methods, establishing a strong baseline for generalizable, distractor-free 3D reconstructionin highly dynamic, interaction-rich environments. Project page: https://batfacewayne.github.io/DeGauss.io/

==> figs/ablation_Neu3d.tex <==
\setlength{\figurewidth}{0.22\textwidth} % Adjust so four images roughly fill the text width
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        image/.style={inner sep=0pt, outer sep=0pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth},
        node distance=0.1pt and 0.1pt,
        every node/.style={font=\tiny},
        collabel/.style={font=\scriptsize\bfseries, anchor=south, inner sep=0.5pt, align=center},
        rowlabel/.style={font=\scriptsize\bfseries, anchor=east, inner sep=0.5pt, align=center, rotate=90},
    ]
    % --- Row A (images a1 to a4) ---
    % \node[image] (img-a1) {\includegraphics[width=\figurewidth]{images/figureabneu/a1.png}};
    \node[image,] (img-a2) {\includegraphics[width=\figurewidth]{images/figureabneu/a2.png}};
    % \node[image, right=of img-a2] (img-a3) {\includegraphics[width=\figurewidth]{images/figureabneu/a3.png}};
    \node[image, right=of img-a2,xshift=0.2ex] (img-a4) {\includegraphics[width=\figurewidth]{images/figureabneu/a4.png}};
    % Column captions above row A (optional; modify as needed)
    % \node[collabel, yshift=0ex] at (img-a1.north) {w/o BC};
    \node[collabel, yshift=0ex] at (img-a2.north) {w/o $\mathcal{L}_\text{depth}$};
    % \node[collabel, yshift=0ex] at (img-a3.north) {w/o $\mathcal{L}_\text{SSIM}$};
    \node[collabel, yshift=0ex] at (img-a4.north) {Ours};
    % Row label for row A:
    % \node[rowlabel, anchor=east] at ($ (img-a1.north west)!0.5!(img-a1.south west)+(-1ex,5ex)$) {Foreground};
    
    \end{tikzpicture}
    \caption{Ablation Study on Neu3D dataet~\cite{li2022neural} cut beef scene.}
    \label{fig:ablation_neu3d}
\end{figure}


==> figs/ablation_aria.tex <==
\setlength{\figurewidth}{0.11\textwidth} % Adjust so four images roughly fill the text width
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        image/.style={inner sep=0pt, outer sep=0pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth},
        node distance=0.5pt and 0.5pt,
        every node/.style={font=\tiny},
        collabel/.style={font=\scriptsize\bfseries, anchor=south, inner sep=0.5pt, align=center},
        rowlabel/.style={font=\scriptsize\bfseries, anchor=east, inner sep=0.5pt, align=center, rotate=90},
    ]
    % --- Row A (images a1 to a4) ---
    \node[image] (img-a1) {\includegraphics[width=\figurewidth]{images/figureab1/a1.png}};
    \node[image, right=of img-a1] (img-a2) {\includegraphics[width=\figurewidth]{images/figureab1/a2.png}};
    \node[image, right=of img-a2] (img-a3) {\includegraphics[width=\figurewidth]{images/figureab1/a3.png}};
    \node[image, right=of img-a3] (img-a4) {\includegraphics[width=\figurewidth]{images/figureab1/a4.png}};
    % Column captions above row A (optional; modify as needed)
    \node[collabel, yshift=0.2ex] at (img-a1.north) {w/o BC};
    \node[collabel, yshift=0.2ex] at (img-a2.north) {w/o POR};
    \node[collabel, yshift=0ex] at (img-a3.north) {w/o $m_b^\prime$};
    \node[collabel, yshift=0.2ex] at (img-a4.north) {Ours};
    % Row label for row A:
    \node[rowlabel, anchor=east] at ($ (img-a1.north west)!0.5!(img-a1.south west)+(-1ex,5ex)$) {Foreground};
    
    % --- Row B (images b1 to b4) ---
    \node[image, below=of img-a1] (img-b1) {\includegraphics[width=\figurewidth]{images/figureab1/b1.png}};
    \node[image, right=of img-b1] (img-b2) {\includegraphics[width=\figurewidth]{images/figureab1/b2.png}};
    \node[image, right=of img-b2] (img-b3) {\includegraphics[width=\figurewidth]{images/figureab1/b3.png}};
    \node[image, right=of img-b3] (img-b4) {\includegraphics[width=\figurewidth]{images/figureab1/b4.png}};
    % Row label for row B:
    \node[rowlabel, anchor=east] at ($ (img-b1.north west)!0.5!(img-b1.south west)+(-1ex,5ex)$) {Background};
    
    \end{tikzpicture}
    \caption{Ablation Study on AEA~\cite{lv2024aria} dataset.}
    \label{fig:ablationaria}
\end{figure}


==> figs/aria.tex <==
\begin{figure*}[t!]
    \centering
    \setlength{\figurewidth}{0.105\textwidth}
    \begin{tikzpicture}[
        image/.style = {inner sep=0pt, outer sep=0.25pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth},
        node distance = 0.25pt and 0.25pt,
        every node/.style={font={\tiny}},
        label/.style = {font={\footnotesize\bf\vphantom{p}},anchor=south,inner sep=0pt, align=center},
        spy using outlines={rectangle, red, magnification=1.5, size=0.75cm, connect spies},
    ]
    % --- Row a (first row of ADT) ---
    \node[image] (img-a1) {\includegraphics[width=\figurewidth]{images/figure4/a1.png}};
    \node[image, right=of img-a1, xshift=0.25ex] (img-a8) {\includegraphics[width=\figurewidth]{images/figure4/a8.png}};
    \node[image, right=of img-a8] (img-a9) {\includegraphics[width=\figurewidth]{images/figure4/a9.png}};
    \node[image, right=of img-a9, xshift=0.5ex] (img-a2) {\includegraphics[width=\figurewidth]{images/figure4/a2.png}};
    \node[image, right=of img-a2] (img-a3) {\includegraphics[width=\figurewidth]{images/figure4/a3.png}};
    \node[image, right=of img-a3] (img-a4) {\includegraphics[width=\figurewidth]{images/figure4/a4.png}};
    \node[image, right=of img-a4] (img-a5) {\includegraphics[width=\figurewidth]{images/figure4/a5.png}};
    \node[image, right=of img-a5] (img-a6) {\includegraphics[width=\figurewidth]{images/figure4/a6.png}};
    \node[image, right=of img-a6] (img-a7) {\includegraphics[width=\figurewidth]{images/figure4/a7.png}};
    
    % Column captions above row a (new order):
    \node[label] at (img-a1.north) {Input\\Image};
    \node[label] at (img-a8.north) {NeuralDiff\\Composed};
    \node[label] at (img-a9.north) {Our\\Composed};
    \node[label] at (img-a2.north) {3D-\\GS};
    \node[label] at (img-a3.north) {Spotless-\\Splats};
    \node[label] at (img-a4.north) {NeuralDiff\\Foreground};
    \node[label] at (img-a5.north) {NeuralDiff\\Background};
    \node[label] at (img-a6.north) {Our\\Foreground};
    \node[label] at (img-a7.north) {Our\\Background};
    
    % --- Row b (second row of ADT) ---
    \node[image, below=of img-a1] (img-b1) {\includegraphics[width=\figurewidth]{images/figure4/b1.png}};
    \node[image, right=of img-b1, xshift=0.25ex] (img-b8) {\includegraphics[width=\figurewidth]{images/figure4/b8.png}};
    \node[image, right=of img-b8] (img-b9) {\includegraphics[width=\figurewidth]{images/figure4/b9.png}};
    \node[image, right=of img-b9, xshift=0.5ex] (img-b2) {\includegraphics[width=\figurewidth]{images/figure4/b2.png}};
    \node[image, right=of img-b2] (img-b3) {\includegraphics[width=\figurewidth]{images/figure4/b3.png}};
    \node[image, right=of img-b3] (img-b4) {\includegraphics[width=\figurewidth]{images/figure4/b4.png}};
    \node[image, right=of img-b4] (img-b5) {\includegraphics[width=\figurewidth]{images/figure4/b5.png}};
    \node[image, right=of img-b5] (img-b6) {\includegraphics[width=\figurewidth]{images/figure4/b6.png}};
    \node[image, right=of img-b6] (img-b7) {\includegraphics[width=\figurewidth]{images/figure4/b7.png}};
    
    % Combined dataset label for rows a and b (ADT)
    \node[label, rotate=90] at ($ (img-a1.north west)!0.5!(img-b1.south west) $) {ADT};
    
    % --- Row c (first row of AEA) ---
    \node[image, below=of img-b1] (img-c1) {\includegraphics[width=\figurewidth]{images/figure4/c1.png}};
    \node[image, right=of img-c1, xshift=0.25ex] (img-c8) {\includegraphics[width=\figurewidth]{images/figure4/c8.png}};
    \node[image, right=of img-c8] (img-c9) {\includegraphics[width=\figurewidth]{images/figure4/c9.png}};
    \node[image, right=of img-c9, xshift=0.5ex] (img-c2) {\includegraphics[width=\figurewidth]{images/figure4/c2.png}};
    \node[image, right=of img-c2] (img-c3) {\includegraphics[width=\figurewidth]{images/figure4/c3.png}};
    \node[image, right=of img-c3] (img-c4) {\includegraphics[width=\figurewidth]{images/figure4/c4.png}};
    \node[image, right=of img-c4] (img-c5) {\includegraphics[width=\figurewidth]{images/figure4/c5.png}};
    \node[image, right=of img-c5] (img-c6) {\includegraphics[width=\figurewidth]{images/figure4/c6.png}};
    \node[image, right=of img-c6] (img-c7) {\includegraphics[width=\figurewidth]{images/figure4/c7.png}};
    
    % --- Row d (second row of AEA) ---
    \node[image, below=of img-c1] (img-d1) {\includegraphics[width=\figurewidth]{images/figure4/d1.png}};
    \node[image, right=of img-d1, xshift=0.25ex] (img-d8) {\includegraphics[width=\figurewidth]{images/figure4/d8.png}};
    \node[image, right=of img-d8] (img-d9) {\includegraphics[width=\figurewidth]{images/figure4/d9.png}};
    \node[image, right=of img-d9, xshift=0.5ex] (img-d2) {\includegraphics[width=\figurewidth]{images/figure4/d2.png}};
    \node[image, right=of img-d2] (img-d3) {\includegraphics[width=\figurewidth]{images/figure4/d3.png}};
    \node[image, right=of img-d3] (img-d4) {\includegraphics[width=\figurewidth]{images/figure4/d4.png}};
    \node[image, right=of img-d4] (img-d5) {\includegraphics[width=\figurewidth]{images/figure4/d5.png}};
    \node[image, right=of img-d5] (img-d6) {\includegraphics[width=\figurewidth]{images/figure4/d6.png}};
    \node[image, right=of img-d6] (img-d7) {\includegraphics[width=\figurewidth]{images/figure4/d7.png}};
    
    % Combined dataset label for rows c and d (AEA)
    \node[label, rotate=90] at ($ (img-c1.north west)!0.5!(img-d1.south west) $) {AEA};
    
    % --- Row e (first row of Hot3d) ---
    \node[image, below=of img-d1] (img-e1) {\includegraphics[width=\figurewidth]{images/figure4/e1.png}};
    \node[image, right=of img-e1, xshift=0.25ex] (img-e8) {\includegraphics[width=\figurewidth]{images/figure4/e8.png}};
    \node[image, right=of img-e8] (img-e9) {\includegraphics[width=\figurewidth]{images/figure4/e9.png}};
    \node[image, right=of img-e9, xshift=0.5ex] (img-e2) {\includegraphics[width=\figurewidth]{images/figure4/e2.png}};
    \node[image, right=of img-e2] (img-e3) {\includegraphics[width=\figurewidth]{images/figure4/e3.png}};
    \node[image, right=of img-e3] (img-e4) {\includegraphics[width=\figurewidth]{images/figure4/e4.png}};
    \node[image, right=of img-e4] (img-e5) {\includegraphics[width=\figurewidth]{images/figure4/e5.png}};
    \node[image, right=of img-e5] (img-e6) {\includegraphics[width=\figurewidth]{images/figure4/e6.png}};
    \node[image, right=of img-e6] (img-e7) {\includegraphics[width=\figurewidth]{images/figure4/e7.png}};
    
    % --- Row f (second row of Hot3d) ---
    \node[image, below=of img-e1] (img-f1) {\includegraphics[width=\figurewidth]{images/figure4/f1.png}};
    \node[image, right=of img-f1, xshift=0.25ex] (img-f8) {\includegraphics[width=\figurewidth]{images/figure4/f8.png}};
    \node[image, right=of img-f8] (img-f9) {\includegraphics[width=\figurewidth]{images/figure4/f9.png}};
    \node[image, right=of img-f9, xshift=0.5ex] (img-f2) {\includegraphics[width=\figurewidth]{images/figure4/f2.png}};
    \node[image, right=of img-f2] (img-f3) {\includegraphics[width=\figurewidth]{images/figure4/f3.png}};
    \node[image, right=of img-f3] (img-f4) {\includegraphics[width=\figurewidth]{images/figure4/f4.png}};
    \node[image, right=of img-f4] (img-f5) {\includegraphics[width=\figurewidth]{images/figure4/f5.png}};
    \node[image, right=of img-f5] (img-f6) {\includegraphics[width=\figurewidth]{images/figure4/f6.png}};
    \node[image, right=of img-f6] (img-f7) {\includegraphics[width=\figurewidth]{images/figure4/f7.png}};
    
    % Combined dataset label for rows e and f (Hot3d)
    \node[label, rotate=90] at ($ (img-e1.north west)!0.5!(img-f1.south west) $) {Hot3d};
    
    % --- Row g (first row of EPIC-Field) ---
    \node[image, below=of img-f1] (img-g1) {\includegraphics[width=\figurewidth]{images/figure4/g1.png}};
    \node[image, right=of img-g1, xshift=0.25ex] (img-g8) {\includegraphics[width=\figurewidth]{images/figure4/g8.png}};
    \node[image, right=of img-g8] (img-g9) {\includegraphics[width=\figurewidth]{images/figure4/g9.png}};
    \node[image, right=of img-g9, xshift=0.5ex] (img-g2) {\includegraphics[width=\figurewidth]{images/figure4/g2.png}};
    \node[image, right=of img-g2] (img-g3) {\includegraphics[width=\figurewidth]{images/figure4/g3.png}};
    \node[image, right=of img-g3] (img-g4) {\includegraphics[width=\figurewidth]{images/figure4/g4.png}};
    \node[image, right=of img-g4] (img-g5) {\includegraphics[width=\figurewidth]{images/figure4/g5.png}};
    \node[image, right=of img-g5] (img-g6) {\includegraphics[width=\figurewidth]{images/figure4/g6.png}};
    \node[image, right=of img-g6] (img-g7) {\includegraphics[width=\figurewidth]{images/figure4/g7.png}};
    
    % --- Row h (second row of EPIC-Field) ---
    \node[image, below=of img-g1] (img-h1) {\includegraphics[width=\figurewidth]{images/figure4/h1.png}};
    \node[image, right=of img-h1, xshift=0.25ex] (img-h8) {\includegraphics[width=\figurewidth]{images/figure4/h8.png}};
    \node[image, right=of img-h8] (img-h9) {\includegraphics[width=\figurewidth]{images/figure4/h9.png}};
    \node[image, right=of img-h9, xshift=0.5ex] (img-h2) {\includegraphics[width=\figurewidth]{images/figure4/h2.png}};
    \node[image, right=of img-h2] (img-h3) {\includegraphics[width=\figurewidth]{images/figure4/h3.png}};
    \node[image, right=of img-h3] (img-h4) {\includegraphics[width=\figurewidth]{images/figure4/h4.png}};
    \node[image, right=of img-h4] (img-h5) {\includegraphics[width=\figurewidth]{images/figure4/h5.png}};
    \node[image, right=of img-h5] (img-h6) {\includegraphics[width=\figurewidth]{images/figure4/h6.png}};
    \node[image, right=of img-h6] (img-h7) {\includegraphics[width=\figurewidth]{images/figure4/h7.png}};
    
    % --- Row i (third row of EPIC-Field) ---
    \node[image, below=of img-h1] (img-i1) {\includegraphics[width=\figurewidth]{images/figure4/i1.png}};
    \node[image, right=of img-i1, xshift=0.25ex] (img-i8) {\includegraphics[width=\figurewidth]{images/figure4/i8.png}};
    \node[image, right=of img-i8] (img-i9) {\includegraphics[width=\figurewidth]{images/figure4/i9.png}};
    \node[image, right=of img-i9, xshift=0.5ex] (img-i2) {\includegraphics[width=\figurewidth]{images/figure4/i2.png}};
    \node[image, right=of img-i2] (img-i3) {\includegraphics[width=\figurewidth]{images/figure4/i3.png}};
    \node[image, right=of img-i3] (img-i4) {\includegraphics[width=\figurewidth]{images/figure4/i4.png}};
    \node[image, right=of img-i4] (img-i5) {\includegraphics[width=\figurewidth]{images/figure4/i5.png}};
    \node[image, right=of img-i5] (img-i6) {\includegraphics[width=\figurewidth]{images/figure4/i6.png}};
    \node[image, right=of img-i6] (img-i7) {\includegraphics[width=\figurewidth]{images/figure4/i7.png}};
    
    % Combined dataset label for rows g, h, and i (EPIC-Field)
    \node[label, rotate=90,xshift=-1ex] at ($ (img-g1.north west)!0.33!(img-i1.south west) $) {EPIC-Field};
    
    % Draw a vertical dashed line between new column 3 and column 4 (across all rows)
    \draw[dashed] ($(img-a9.north east)+(0.25ex,3.5ex)$) -- ($(img-i9.south east)+(0.25ex,0)$);
    
    \end{tikzpicture}
    \caption{Qualitative comparison of baseline methods \cite{kerbl3Dgaussians,sabour2024spotlesssplats,tschernezki2021neuraldiff} for distractor-free scene reconstruction on the Aria and EPIC-Field sequences. Left of the dashed line: composed render comparisons; right: static reconstruction comparison(without camera masks).}
    \label{fig:aria}
\end{figure*}


==> figs/figurerobust.tex <==
\setlength{\figurewidth}{0.11\textwidth}
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        image/.style={inner sep=0pt, outer sep=0pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth},
        node distance=0.2pt and 0.2pt,
        every node/.style={font=\fontsize{7}{6}\selectfont},
        collabel/.style={font=\fontsize{6}{6}\bfseries, anchor=south, inner sep=0.5pt, align=center},
        rowlabel/.style={font=\fontsize{6}{6}\bfseries, anchor=east, inner sep=0.5pt, align=center, rotate=90},
    ]
    % --- Row A (images a1 to a4) ---
    \node[image] (img-a1) {\includegraphics[width=\figurewidth]{images/figureRobust/a1.png}};
    \node[image, right=of img-a1] (img-a2) {\includegraphics[width=\figurewidth]{images/figureRobust/a2.png}};
    \node[image, right=of img-a2] (img-a3) {\includegraphics[width=\figurewidth]{images/figureRobust/a3.png}};
    \node[image, right=of img-a3] (img-a4) {\includegraphics[width=\figurewidth]{images/figureRobust/a4.png}};
    % Column captions above row A (optional; modify as needed)
    \node[collabel, yshift=0ex] at (img-a1.north) {Noised Input};
    \node[collabel, yshift=0ex] at (img-a2.north) {Composed Render};
    \node[collabel, yshift=0ex] at (img-a3.north) {Foreground Render};
    \node[collabel, yshift=0ex] at (img-a4.north) {Background Render};
    % Row label for row A:
    \node[rowlabel, anchor=east] at ($ (img-a1.north west)!0.5!(img-a1.south west)+(-1ex,4ex)$) {Motion Blur};
    
    % --- Row B (images b1 to b4) ---
    \node[image, below=of img-a1] (img-b1) {\includegraphics[width=\figurewidth]{images/figureRobust/b1.png}};
    \node[image, right=of img-b1] (img-b2) {\includegraphics[width=\figurewidth]{images/figureRobust/b2.png}};
    \node[image, right=of img-b2] (img-b3) {\includegraphics[width=\figurewidth]{images/figureRobust/b3.png}};
    \node[image, right=of img-b3] (img-b4) {\includegraphics[width=\figurewidth]{images/figureRobust/b4.png}};
    % Row label for row B:
    \node[rowlabel, anchor=east] at ($ (img-b1.north west)!0.5!(img-b1.south west)+(-1ex,3ex)$) {Lens Flare};
    \end{tikzpicture}
    \caption{Our method robustly handles various challenges, preserving clean and high quality static background.}
    \label{fig:robust}
\end{figure}


==> figs/hypernerf.tex <==
\setlength{\figurewidth}{0.072\textwidth} % Each image roughly fills 1/6 of half the text width
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        image/.style={inner sep=0pt, outer sep=0pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth},
        node distance=1pt and 1pt,
        every node/.style={font=\tiny},
        collabel/.style={font=\scriptsize\bfseries, anchor=south, inner sep=0.5pt, align=center},
        rowlabel/.style={font=\scriptsize\bfseries, anchor=east, inner sep=0.5pt, align=center, rotate=90},
    ]
    % --- Row a (images a1 to a6) ---
    \node[image] (img-a1) {\includegraphics[width=\figurewidth]{images/figure7/a1.png}};
    \node[image, right=of img-a1] (img-a2) {\includegraphics[width=\figurewidth]{images/figure7/a2.png}};
    \node[image, right=of img-a2] (img-a3) {\includegraphics[width=\figurewidth]{images/figure7/a3.png}};
    \node[image, right=of img-a3, xshift=0.2ex] (img-a4) {\includegraphics[width=\figurewidth]{images/figure7/a4.png}};
    \node[image, right=of img-a4] (img-a5) {\includegraphics[width=\figurewidth]{images/figure7/a5.png}};
    \node[image, right=of img-a5] (img-a6) {\includegraphics[width=\figurewidth]{images/figure7/a6.png}};
    
    % Column captions above row a (adjust as needed)
    \node[collabel, yshift=0.2ex] at (img-a1.north) {GT};
    \node[collabel, yshift=0.2ex] at (img-a2.north) {4DGS};
    \node[collabel, yshift=0.2ex] at (img-a3.north) {Ours};
    \node[collabel, yshift=0.2ex] at (img-a4.north) {GT};
    \node[collabel, yshift=0.2ex] at (img-a5.north) {4DGS};
    \node[collabel, yshift=0.2ex] at (img-a6.north) {Ours};
    
    % Row label for row a:
    \node[rowlabel, anchor=east] at ($ (img-a1.north west)!0.5!(img-a1.south west)+(-1ex,3ex)$) {broom};
    \node[rowlabel,anchor=west,rotate=180] at ($(img-a6.east)+(1ex,3ex)$) {chicken};
    % --- Row b (images b1 to b6) ---
    \node[image, below=of img-a1] (img-b1) {\includegraphics[width=\figurewidth]{images/figure7/b1.png}};
    \node[image, right=of img-b1] (img-b2) {\includegraphics[width=\figurewidth]{images/figure7/b2.png}};
    \node[image, right=of img-b2] (img-b3) {\includegraphics[width=\figurewidth]{images/figure7/b3.png}};
    \node[image, right=of img-b3, xshift=0.2ex] (img-b4) {\includegraphics[width=\figurewidth]{images/figure7/b4.png}};
    \node[image, right=of img-b4] (img-b5) {\includegraphics[width=\figurewidth]{images/figure7/b5.png}};
    \node[image, right=of img-b5] (img-b6) {\includegraphics[width=\figurewidth]{images/figure7/b6.png}};
    
    % Row label for row b:
    \node[rowlabel, anchor=east] at ($ (img-b1.north west)!0.5!(img-b1.south west)+(-1ex,3ex)$) {3d-printer};
     \node[rowlabel,anchor=west,rotate=180] at ($(img-b6.east)+(1ex,4ex)$) {peel banana};
    \end{tikzpicture}
    \caption{Qualitative comparison of our method with 4DGS~\cite{wu20244d} on HyperNerf Vrig dataset~\cite{park2021hypernerf}. Please consider zooming in for a clearer view.}
    \label{fig:HyperNerf}
    \vspace{-3ex}
\end{figure}
% \begin{figure}[htbp]
% 	\centering
% 	\includegraphics[width=1\linewidth]{figs/hyper.pdf}
% 	\caption{Qualitative comparison of our method with 4DGaussians\cite{wu20244d} on HyperNerf Vrig dataset.\cite{park2021hypernerf}\todo{layout with latex}}
% 	\label{fig:HyperNerf}
% \end{figure}

==> figs/neu3d.tex <==
\setlength{\figurewidth}{0.15\textwidth} % Adjust so three images roughly fill half the text width
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
        image/.style={inner sep=0pt, outer sep=0pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth},
        node distance=0.2pt and 0.2pt,
        every node/.style={font=\tiny},
        collabel/.style={font=\scriptsize\bfseries, anchor=south, inner sep=0.5pt, align=center},
        rowlabel/.style={font=\scriptsize\bfseries, anchor=east, inner sep=0.5pt, align=center, rotate=90},
    ]
    % --- Row a (images a1 to a3) ---
    \node[image] (img-a1) {\includegraphics[width=\figurewidth]{images/figure6/a1.jpeg}};
    \node[image, right=of img-a1] (img-a2) {\includegraphics[width=\figurewidth]{images/figure6/a2.jpeg}};
    \node[image, right=of img-a2] (img-a3) {\includegraphics[width=\figurewidth]{images/figure6/a3.jpeg}};
    % Column captions above row a (optional; shown only for row a)
    \node[collabel, yshift=0.2ex] at (img-a1.north) {GT};
    \node[collabel, yshift=0.2ex] at (img-a2.north) {4DGS, FPS=53};
    \node[collabel, yshift=0.2ex] at (img-a3.north) {Ours, FPS=157};
    % Row label for row a:
    \node[rowlabel, anchor=east] at ($ (img-a1.north west)!0.5!(img-a1.south west)+(-1ex,5ex)$) {Coffee Martini};
    
    % --- Row b (images b1 to b3) ---
    \node[image, below=of img-a1] (img-b1) {\includegraphics[width=\figurewidth]{images/figure6/b1.jpeg}};
    \node[image, right=of img-b1] (img-b2) {\includegraphics[width=\figurewidth]{images/figure6/b2.jpeg}};
    \node[image, right=of img-b2] (img-b3) {\includegraphics[width=\figurewidth]{images/figure6/b3.jpeg}};
    % Row label for row b:
    \node[rowlabel, anchor=east] at ($ (img-b1.north west)!0.5!(img-b1.south west)+(-1ex,4ex)$) {Sear Steak};
    
    % --- Row c (images c1 to c3) ---
    \node[image, below=of img-b1] (img-c1) {\includegraphics[width=\figurewidth]{images/figure6/c1.jpeg}};
    \node[image, right=of img-c1] (img-c2) {\includegraphics[width=\figurewidth]{images/figure6/c2.jpeg}};
    \node[image, right=of img-c2] (img-c3) {\includegraphics[width=\figurewidth]{images/figure6/c3.jpeg}};
    % Row label for row c:
    \node[rowlabel, anchor=east] at ($ (img-c1.north west)!0.5!(img-c1.south west)+(-1ex,5ex)$) {Flame Salmon};
    
    % --- Row d (images d1 to d3) ---
    \node[image, below=of img-c1] (img-d1) {\includegraphics[width=\figurewidth]{images/figure6/d1.jpeg}};
    \node[image, right=of img-d1] (img-d2) {\includegraphics[width=\figurewidth]{images/figure6/d2.jpeg}};
    \node[image, right=of img-d2] (img-d3) {\includegraphics[width=\figurewidth]{images/figure6/d3.jpeg}};
    % Row label for row d:
    \node[rowlabel, anchor=east] at ($ (img-d1.north west)!0.5!(img-d1.south west)+(-1ex,5ex)$) {Cook Spinach};
    
    \end{tikzpicture}
\caption{Qualitative comparison with 4DGS~\cite{wu20244d} on the Neu3D~\cite{li2022neural} dataset. FPS is tested with fix-view rendering as~\cite{wu20244d}.
}
    \label{fig:qualidynerf}
\end{figure}

% \begin{figure}[htbp]
% 	\centering
% 	\includegraphics[width=1\linewidth]{figs/neu3d.pdf}
% 	\caption{Qualitative comparison with our methods with 4DGaussians\cite{wu20244d}on Neu3D \cite{li2022neural} dataset.\todo{layout with latex}}
% 	\label{fig:qualidynerf}
% \end{figure}


==> figs/qualiNerfonthego.tex <==

\setlength{\figurewidth}{0.105\textwidth} % adjust width as needed
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}[
        image/.style={inner sep=0pt, outer sep=0pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth},
        node distance=-0.25pt and 0.25pt,
        every node/.style={font=\tiny},
        collabel/.style={font=\scriptsize\bfseries, anchor=south, inner sep=0.5pt, align=center},
        rowlabel/.style={font=\scriptsize\bfseries, anchor=east, inner sep=0.5pt, align=center, rotate=90},
        spy using outlines={rectangle, red, magnification=1.5, size=0.75cm, connect spies},
    ]
    % --- Row a ---
    \node[image] (img-a1) {\includegraphics[width=\figurewidth]{images/figure5/a1.png}};
    \node[image, right=of img-a1] (img-a2) {\includegraphics[width=\figurewidth]{images/figure5/a2.png}};
    \node[image, right=of img-a2] (img-a3) {\includegraphics[width=\figurewidth]{images/figure5/a3.png}};
    \node[image, right=of img-a3] (img-a4) {\includegraphics[width=\figurewidth]{images/figure5/a4.png}};
    \node[image, right=of img-a4] (img-a5) {\includegraphics[width=\figurewidth]{images/figure5/a5.png}};
    \node[image, right=of img-a5, xshift=0.5ex] (img-a6) {\includegraphics[width=\figurewidth]{images/figure5/a6.png}};
    \node[image, right=of img-a6] (img-a7) {\includegraphics[width=\figurewidth]{images/figure5/a7.png}};
    \node[image, right=of img-a7] (img-a8) {\includegraphics[width=\figurewidth]{images/figure5/a8.png}};
    \node[image, right=of img-a8] (img-a9) {\includegraphics[width=\figurewidth]{images/figure5/a9.png}};
    
    % Column captions above row a (split into two lines)
    \node[collabel, yshift=0.2ex] at (img-a1.north) {Input\\Image};
    \node[collabel, yshift=0.2ex] at (img-a2.north) {SpotlessSplats\\Mask};
    \node[collabel, yshift=0.2ex] at (img-a3.north) {SpotlessSplats\\Render};
    \node[collabel, yshift=0.2ex] at (img-a4.north) {Our \\Foreground};
    \node[collabel, yshift=0.2ex] at (img-a5.north) {Our\\ Background};
    \node[collabel, yshift=0.2ex] at (img-a6.north) {Input\\Image};
    \node[collabel, yshift=0.2ex] at (img-a7.north) {Our \\Foreground};
    \node[collabel, yshift=0.2ex] at (img-a8.north) {Our \\Background};
    \node[collabel, yshift=0.2ex] at (img-a9.north) {Composition\\Mask};
    
    % Row label for row a (vertically centered, shifted up by 2ex):
    \node[rowlabel, anchor=east] at ($ (img-a1.north west)!0.5!(img-a1.south west)+(-1ex,3ex)$) {Mountain};
    
    % --- Row b ---
    \node[image, below=of img-a1] (img-b1) {\includegraphics[width=\figurewidth]{images/figure5/b1.png}};
    \node[image, right=of img-b1] (img-b2) {\includegraphics[width=\figurewidth]{images/figure5/b2.png}};
    \node[image, right=of img-b2] (img-b3) {\includegraphics[width=\figurewidth]{images/figure5/b3.png}};
    \node[image, right=of img-b3] (img-b4) {\includegraphics[width=\figurewidth]{images/figure5/b4.png}};
    \node[image, right=of img-b4] (img-b5) {\includegraphics[width=\figurewidth]{images/figure5/b5.png}};
    \node[image, right=of img-b5, xshift=0.5ex] (img-b6) {\includegraphics[width=\figurewidth]{images/figure5/b6.png}};
    \node[image, right=of img-b6] (img-b7) {\includegraphics[width=\figurewidth]{images/figure5/b7.png}};
    \node[image, right=of img-b7] (img-b8) {\includegraphics[width=\figurewidth]{images/figure5/b8.png}};
    \node[image, right=of img-b8] (img-b9) {\includegraphics[width=\figurewidth]{images/figure5/b9.png}};
    
    % Row label for row b:
    \node[rowlabel, anchor=east] at ($ (img-b1.north west)!0.5!(img-b1.south west)+(-1ex,3ex)$) {Fountain};
    
    % --- Row c ---
    \node[image, below=of img-b1] (img-c1) {\includegraphics[width=\figurewidth]{images/figure5/c1.png}};
    \node[image, right=of img-c1] (img-c2) {\includegraphics[width=\figurewidth]{images/figure5/c2.png}};
    \node[image, right=of img-c2] (img-c3) {\includegraphics[width=\figurewidth]{images/figure5/c3.png}};
    \node[image, right=of img-c3] (img-c4) {\includegraphics[width=\figurewidth]{images/figure5/c4.png}};
    \node[image, right=of img-c4] (img-c5) {\includegraphics[width=\figurewidth]{images/figure5/c5.png}};
    \node[image, right=of img-c5, xshift=0.5ex] (img-c6) {\includegraphics[width=\figurewidth]{images/figure5/c6.png}};
    \node[image, right=of img-c6] (img-c7) {\includegraphics[width=\figurewidth]{images/figure5/c7.png}};
    \node[image, right=of img-c7] (img-c8) {\includegraphics[width=\figurewidth]{images/figure5/c8.png}};
    \node[image, right=of img-c8] (img-c9) {\includegraphics[width=\figurewidth]{images/figure5/c9.png}};
    
    % Row label for row c:
    \node[rowlabel, anchor=east] at ($ (img-c1.north west)!0.5!(img-c1.south west)+(-1ex,2ex)$) {Patio};
    
    % --- Row d ---
    \node[image, below=of img-c1] (img-d1) {\includegraphics[width=\figurewidth]{images/figure5/d1.png}};
    \node[image, right=of img-d1] (img-d2) {\includegraphics[width=\figurewidth]{images/figure5/d2.png}};
    \node[image, right=of img-d2] (img-d3) {\includegraphics[width=\figurewidth]{images/figure5/d3.png}};
    \node[image, right=of img-d3] (img-d4) {\includegraphics[width=\figurewidth]{images/figure5/d4.png}};
    \node[image, right=of img-d4] (img-d5) {\includegraphics[width=\figurewidth]{images/figure5/d5.png}};
    \node[image, right=of img-d5, xshift=0.5ex] (img-d6) {\includegraphics[width=\figurewidth]{images/figure5/d6.png}};
    \node[image, right=of img-d6] (img-d7) {\includegraphics[width=\figurewidth]{images/figure5/d7.png}};
    \node[image, right=of img-d7] (img-d8) {\includegraphics[width=\figurewidth]{images/figure5/d8.png}};
    \node[image, right=of img-d8] (img-d9) {\includegraphics[width=\figurewidth]{images/figure5/d9.png}};
    
    % Row label for row d:
    \node[rowlabel, anchor=east] at ($ (img-d1.north west)!0.5!(img-d1.south west)+(-1ex,2ex)$) {Corner};
    
    % --- Row e ---
    \node[image, below=of img-d1] (img-e1) {\includegraphics[width=\figurewidth]{images/figure5/e1.png}};
    \node[image, right=of img-e1] (img-e2) {\includegraphics[width=\figurewidth]{images/figure5/e2.png}};
    \node[image, right=of img-e2] (img-e3) {\includegraphics[width=\figurewidth]{images/figure5/e3.png}};
    \node[image, right=of img-e3] (img-e4) {\includegraphics[width=\figurewidth]{images/figure5/e4.png}};
    \node[image, right=of img-e4] (img-e5) {\includegraphics[width=\figurewidth]{images/figure5/e5.png}};
    \node[image, right=of img-e5, xshift=0.5ex] (img-e6) {\includegraphics[width=\figurewidth]{images/figure5/e6.png}};
    \node[image, right=of img-e6] (img-e7) {\includegraphics[width=\figurewidth]{images/figure5/e7.png}};
    \node[image, right=of img-e7] (img-e8) {\includegraphics[width=\figurewidth]{images/figure5/e8.png}};
    \node[image, right=of img-e8] (img-e9) {\includegraphics[width=\figurewidth]{images/figure5/e9.png}};
    
    % Row label for row e:
    \node[rowlabel, anchor=east] at ($ (img-e1.north west)!0.5!(img-e1.south west)+(-1ex,2ex)$) {Spot};
    
    % --- Row f ---
    \node[image, below=of img-e1] (img-f1) {\includegraphics[width=\figurewidth]{images/figure5/f1.png}};
    \node[image, right=of img-f1] (img-f2) {\includegraphics[width=\figurewidth]{images/figure5/f2.png}};
    \node[image, right=of img-f2] (img-f3) {\includegraphics[width=\figurewidth]{images/figure5/f3.png}};
    \node[image, right=of img-f3] (img-f4) {\includegraphics[width=\figurewidth]{images/figure5/f4.png}};
    \node[image, right=of img-f4] (img-f5) {\includegraphics[width=\figurewidth]{images/figure5/f5.png}};
    \node[image, right=of img-f5, xshift=0.5ex] (img-f6) {\includegraphics[width=\figurewidth]{images/figure5/f6.png}};
    \node[image, right=of img-f6] (img-f7) {\includegraphics[width=\figurewidth]{images/figure5/f7.png}};
    \node[image, right=of img-f7] (img-f8) {\includegraphics[width=\figurewidth]{images/figure5/f8.png}};
    \node[image, right=of img-f8] (img-f9) {\includegraphics[width=\figurewidth]{images/figure5/f9.png}};
    
    % Row label for row f:
    \node[rowlabel, anchor=east] at ($ (img-f1.north west)!0.5!(img-f1.south west)+(-1ex,3ex)$) {Patio-high};
    
    % Draw a vertical dashed line between columns 5 and 6 (using row a and row f as references)
    \draw[dashed] ($(img-a5.east)+(0.24ex,7ex)$) -- ($(img-f5.east)+(0.24ex,-4ex)$);

    
    \end{tikzpicture}
    \caption{Occlusion handling on the NeRF-on-the-Go dataset~\cite{ren2024nerf}. Compared to SpotlessSplats~\cite{sabour2024spotlesssplats}, our method better preserves fine details in the training views (please consider zooming in for a clearer view) and reduces misclassification of dynamic regions, leading to consistently better LPIPS on testing images. Right of dashed line: more results.}
    \label{fig:qualionthego}
\end{figure*}
